3-Crossed modules, Quasi-categories, and the Moore complex

The established equivalence between 2-crossed modules and Gray 3-groups [M. Sarikaya and E. Ulualan, 2024] serves as a benchmark for higher-dimensional algebraic models. However, to the best of our knowledge, the established definitions of 3-crossed modules [Z. Arvasi, T. S. Kuzpinari, and E. \"O. Uslu, 2009] are not clearly suited for extending this equivalence. In this paper, we propose an alternative formulation of a 3-crossed module, equipped with a new type of lifting, which is specifically designed to serve as a foundation for this higher-order categorical correspondence. As the primary results of this paper, we validate this new structure. We prove that the simplicial set induced by our 3-crossed module forms a quasi-category. Furthermore, we show that the Moore complex of length 3 associated with a simplicial group naturally admits the structure of our 3-crossed module. This work establishes our definition as a robust candidate for modeling the next level in this algebraic-categorical program.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
    \begin{scope}[xshift=4.5cm, yshift = 2*1.732cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
    \begin{scope}[xshift=9.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
     \draw[->] (4,-2) to (8,-2);
      \node at (6,-2) [fill=white]{$\{h_3 h_2, h_1\}$};
       \draw[->] (1.5 , 0.1+1/2) to (4.4-1/2,-1+ 2*1.732);
      \node at (2.7,1.6) [fill=white]{$\{h_3, \act{\del h_2}h_1 \}$};
       \draw[->](3+4.4+1,-1+ 2*1.732) to (10.5, 0.6);
      \node at (9.5,1.6)  [fill=white]{$\act{h_3}\{h_2, h_1\}$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] (6,0) -- (6,-1.8);
      \node at (6, -0.7)  [fill=white]{$\{h_3,h_2, h_1\}\in M$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=1]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
    \begin{scope}[xshift=4.5cm, yshift = 2*1.732cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
    \begin{scope}[xshift=9.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	        \begin{scope}[xshift=0.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=0.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    \begin{scope}[xshift=1.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=2.0cm, yshift = -2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
    \end{scope}
     \draw[->] (4,-2) to (8,-2);
      \node at (6,-2) [fill=white]{$\{h_3 ,h_2 h_1\}$};
       \draw[->] (1.5 , 0.1+1/2) to (4.4-1/2,-1+ 2*1.732);
      \node at (2.7,1.6) [fill=white]{$\act{(\act{\del h_3}h_2)}\{h_3, h_1 \}$};
       \draw[->](3+4.4+1,-1+ 2*1.732) to (10.5, 0.6);
      \node at (9.5,1.6)  [fill=white]{$\{h_3, h_2\}$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] (6,0) -- (6,-1.8);
      \node at (6, -0.7)  [fill=white]{$\{h_3,h_2, h_1\}' \in M$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=2]
    \begin{scope}[xshift=0.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$h$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
      \draw[->] (1.1,-1/2) to (1.9,-1/2);
      \node at (1.5,-1/2) [above]{$l$};
    \begin{scope}[xshift=2.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l)h$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	  \end{scope}
	  \begin{scope}[xshift=0.0cm, yshift=-2.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$h$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
      \draw[->] (1.1,-1/2) to (1.9,-1/2);
      \node at (1.5,-1/2) [above]{$\del(m)l$};
    \begin{scope}[xshift=2.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l)h$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	  \end{scope}
	  \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] (1.5,-0.7) -- (1.5,-2.2);
      \node at (1.5, -1.4)  [fill=white]{$m$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=2]
    \begin{scope}[xshift=0.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$$};
      \draw (0,0) to node [fill=white]{$g_2$} (1,0);
      \draw (0,-1) to node [fill=white]{$g_2$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
      \draw[->] (2.1,-1/2) to (2.9,-1/2);
      \node at (2.5,-1/2) [above]{$({\rm id}_{{\rm id}_{g_2}} \#_1 l_1)$};
      \begin{scope}[xshift=1.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \node at (1/2,-1/2) {$h_1$};
      \draw (0,0) to node [fill=white]{$g_1$} (1,0);
      \draw (0,-1) to node[fill=white]{$\del(h_1)g_1$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
    \begin{scope}[xshift=3.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$$};
	 \draw (0,0) to node [fill=white]{$g_2$} (1,0);
      \draw (0,-1) to node [fill=white]{$g_2$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	\begin{scope}[xshift=4.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_1)h_1$};
      \draw (0,0) to node [fill=white]{$g_1$} (1,0);
      \draw (0,-1) to node[fill=white]{$\del(h_1)g_1$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	  \end{scope}
	 \begin{scope}[xshift=0cm, yshift=-2.0cm]
	 \draw[->] (1.6,-1/2) to (3.4,-1/2);
      \node at (2.5,-1/2) [above]{$\left({\rm id}_{{\rm id}_{g_2}} \#_1 (\del(m_1)l_1)\right)$};
	 \begin{scope}[xshift=-0.5cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$$};
      \draw (0,0) to node [fill=white]{$g_2$} (1,0);
      \draw (0,-1) to node [fill=white]{$g_2$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
      \end{scope}
      \begin{scope}[xshift=0.5cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \node at (1/2,-1/2) {$h_1$};
      \draw (0,0) to node [fill=white]{$g_1$} (1,0);
      \draw (0,-1) to node[fill=white]{$\del(h_1)g_1$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
    \begin{scope}[xshift=3.5cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$$};
	 \draw (0,0) to node [fill=white]{$g_2$} (1,0);
      \draw (0,-1) to node [fill=white]{$g_2$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	\begin{scope}[xshift=4.5cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_1)h_1$};
      \draw (0,0) to node [fill=white]{$g_1$} (1,0);
      \draw (0,-1) to node[fill=white]{$\del(h_1)g_1$} (1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];
	\end{scope}
	  \end{scope}
	  \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] (2.5,-0.7) -- (2.5,-2.2);
      \node at (2.5, -1.4)  [fill=white]{$g_2\#_1 m_1$};
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=2]
    \begin{scope}[xshift=0.0cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{${\rm id}_{e_H}$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$e_H$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \begin{scope}[xshift=2.5cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{$l_1$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$e_H$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	    \begin{scope}[xshift=5.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_1)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	   \begin{scope}[yshift=-1.0cm]
	   \begin{scope}[xshift=0.0cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{$l_2$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$e_H$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \begin{scope}[xshift=2.5cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{${\rm id}_{\del l_2}$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_2)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	    \begin{scope}[xshift=5.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_2)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \end{scope}
	  
	 \begin{scope}[xshift=0cm, yshift=-3.2cm]
	  \begin{scope}[xshift=0.0cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{$l_1$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {${e_H}$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \begin{scope}[xshift=2.5cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{${\rm id}_{\del l_1}$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_1)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	    \begin{scope}[xshift=5.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_1)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	   \begin{scope}[yshift=-1.0cm]
	   \begin{scope}[xshift=0.0cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{${\rm id}_{e_H}$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$e_H$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \begin{scope}[xshift=2.5cm]
      \draw[->] (1.1,-1/2) to (2.4,-1/2);
      \node at (1.75,-1/2) [above]{$l_2$};
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$e_H$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	    \begin{scope}[xshift=5.0cm]
      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
      \node at (1/2,-1/2) {$\del(l_2)$};
      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,-1);
      \fill[black] (0,0) circle[radius=0.02];
      \fill[black] (1,0) circle[radius=0.02];
      \fill[black] (0,-1) circle[radius=0.02];
      \fill[black] (1,-1) circle[radius=0.02];   
	  \end{scope}
	  \end{scope}
	  \end{scope}
	  \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] (3.0,-2.1) -- (3.0,-3.2);
      \node at (3.0, -2.5)  [fill=white]{$ \{l_2, l_1\}_{LL} $};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.82]
  \begin{scope}[xshift=0.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_C$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=5.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_B$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=10.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_A$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=15.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     \draw[->] (7,0.5) to [out=30,in=150] node[midway] (M1) {} (17,0.5)   ;
	      \node[above] at (M1) {$L_D$};
	     \draw[->] (2,0.5) to [out=45,in=135] node[midway] (M2) {} (17.5,0.5);
	     \node[above] at (M2) {$L_F$};
	     \draw[->] (2,-4.5) to [out=-30,in=-150] node[midway] (M3) {} (12,-4.5);
	     \node[below] at (M3) {$L_E$};
	     \draw[->] (1.5,-4.5) to [out=-45,in=-135] node[midway] (M4) {} (17.5,-4.5);
	     \node[below] at (M4) {$L_F$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (12.0, 0.1) -- ($(M1) - (0, 0.1)$);
      \node at ($($(12.0, 0.1)!0.5!($(M1) - (0, 0.1)$)$)-(0,0.2)$)  [fill=white]{$M_A$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7.0, -4.1) -- ($(M3) + (0, 0.1)$);
      \node at ($($(7.0, -4.1)!0.5!($(M3) + (0, 0.1)$)$)+(0,0.2)$)  [fill=white]{$M_C$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (9.5, 1.7) -- (9.0, 3.7);
      \node at ($(9.5, 1.7)!0.35!(9.0, 3.7)$)  [fill=white]{$M_B$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (9, -5.8) -- (9.5, -7.7);
      \node at ($(9, -5.8)!0.35!(9.5, -7.7)$)  [fill=white]{$M_D$};
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.82]
  \begin{scope}[xshift=0.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_C$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=5.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_B$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=10.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_A$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=15.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     \draw[->] (7,0.5) to [out=30,in=150] node[midway] (M1) {} (17,0.5)   ;
	      \node[above] at (M1) {$L_D$};
	     \draw[->] (2,0.5) to [out=45,in=135] node[midway] (M2) {} (17.5,0.5);
	     \node[above] at (M2) {$L_F$};
	     \draw[->] (2,-4.5) to [out=-30,in=-150] node[midway] (M3) {} (12,-4.5);
	     \node[below] at (M3) {$L_E$};
	     \draw[->] (1.5,-4.5) to [out=-45,in=-135] node[midway] (M4) {} (17.5,-4.5);
	     \node[below] at (M4) {$L_F$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (12.0, 0.1) -- ($(M1) - (0, 0.1)$);
      \node at ($($(12.0, 0.1)!0.5!($(M1) - (0, 0.1)$)$)-(0,0.2)$)  [fill=white]{$M_A$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7.0, -4.1) -- ($(M3) + (0, 0.1)$);
      \node at ($($(7.0, -4.1)!0.5!($(M3) + (0, 0.1)$)$)+(0,0.2)$)  [fill=white]{$M_C$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (9.5, 1.7) -- (9.0, 3.7);
      \node at ($(9.5, 1.7)!0.35!(9.0, 3.7)$)  [fill=white]{$M_B$};
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (9, -5.8) -- (9.5, -7.7);
      \node at ($(9, -5.8)!0.35!(9.5, -7.7)$)  [fill=white]{$M_D$};
  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.82]
%\begin{tikzpicture}[scale=0.82, rotate=90]
  \begin{scope}[xshift=0.0cm]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_D$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=5.0cm]
  \draw[->] (4.1,0) to (4.9,0.5);
      \node at (4.3,0.25) [above]{$L_C$};
   \draw[->] (4.1,-4.0) to (4.9,-4.5);
      \node at (4.5,-4.23) [above]{$L_F$};   
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=10.5cm, yshift=3.0cm ]
  \draw[->] (4.1,-2.7) to (4.9,-3);
      \node at (4.5,-2.8) [above]{$L_B$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=10.5cm, yshift=-3.0cm ]
  \draw[->] (4.1,-1.5) to (4.9,-1.35);
      \node at (4.5,-1.4) [above]{$L_E$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=16.0cm, yshift=0.0cm ]
  \draw[->] (4.1,-2) to (4.9,-2);
      \node at (4.5,-2) [above]{$L_A$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%
	      %%%%%%%%%%%%%%%%%%%%%
	       \begin{scope}[xshift=21.0cm, yshift=0.0cm ]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[yshift=-3.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_4$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \begin{scope}[xshift=3.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      \draw[->] (2.5,0.5) to [out=40,in=150] node[midway] (M1) {} (10,2.0)   ;
	      \node[above] at (M1) {$L_H$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7.0, 0.1) -- ($(M1) - (0, 0.1)$);
      \node at ($($(7.0, 0.1)!0.5!($(M1) - (0, 0.1)$)$)-(0,0.2)$)  [fill=white]{$M_A$};
      
      \draw[->] (15.0,2.0) to [out=30,in=140] node[midway] (M2) {} (23,0.5)   ;
	      \node[above] at (M2) {$L_G$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (17.0, 0.1) -- ($(M2) - (0, 0.1)$);
      \node at ($($(17.0, 0.1)!0.5!($(M2) - (0, 0.1)$)$)-(0,0.2)$)  [fill=white]{$M_B$};
      
      \draw[->] (2.0,0.5) to [out=45,in=135] node[midway] (M3) {} (23.5,0.5)   ;
	      \node[above] at (M3) {$L_I$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (12.5, 3.1) -- ($(M3) - (0, 0.1)$);
      \node at ($($(12.0, 3.1)!0.5!($(M3) - (0, 0.1)$)$)-(0,0.2)$)  [fill=white]{$M_C$};
      
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (12.5, -1.1) --(12.5, -2.9);
      \node at ($(12.5, -1.1) !0.4!(12.5, -2.9)$)  [fill=white]{$M_D$};
      
      \draw[->] (2.5,-4.5) to [out=-40,in=-150] node[midway] (M4) {} (10,-5.5)   ;
	      \node[below] at (M4) {$L_J$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7.0, -4.1) -- ($(M4) - (0, 0.1)$);
      \node at ($($(7.0, -4.1)!0.5!($(M4) - (0, 0.1)$)$)+(0,0.2)$)  [fill=white]{$M_E$};
      
      \draw[->] (14.5,-5.5) to [out=-40,in=-150] node[midway] (M5) {} (23.0,-4.5)   ;
	      \node[below] at (M5) {$L_K$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (17.5, -4.1) -- ($(M5) - (0, 0.1)$);
      \node at ($($(17.5, -4.1)!0.5!($(M5) - (0, 0.1)$)$)+(0,0.2)$)  [fill=white]{$M_F$};
      
       \draw[->] (2.0,-4.5) to [out=-45,in=-135] node[midway] (M6) {} (23.5,-4.5)   ;
	      \node[below] at (M6) {$L_I$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (12.5, -7.1) -- ($(M6) - (0, 0.1)$);
      \node at ($($(12.5, -7.1)!0.5!($(M6) - (0, 0.1)$)$)+(0,0.2)$)  [fill=white]{$M_G$};
  \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.82]
  \begin{scope}[xshift=0.0cm]
  \draw[->] (2.0,0.2) to (3.8,1.5);
      \node at (2.9,0.9) [above]{$L_C$};
 \draw[->] (2.0,-3.2) to (3.8,-4.5);
      \node at (2.9,-3.8) [below]{$L_F$};      
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=4.0cm, yshift=3.0cm]
  \draw[->] (3.1,-1.5) to (3.9,-1.5);
      \node at (3.5,-1.5) [above]{$L_B$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=8.0cm, yshift=3.0cm]
  \draw[->] (3.2,-1.5) to (4.9,-2.8);
      \node at (4.0,-2.2) [above]{$L_A$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=12.0cm, yshift=0.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=4.0cm, yshift=-3.0cm]
  \draw[->] (3.2,-1.5) to (3.9,-1.5);
      \node at (3.6,-1.5) [above]{$L_E$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	       %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=8.0cm, yshift=-3.0cm]
  \draw[->] (3.2,-1.5) to (4.9,-0.2);
      \node at (4.3,-0.7) [below]{$L_D$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	    \draw[->] (7.0,-0.2) to [out=-50,in=-170] node[midway] (M1) {} (11.8,-1.5)   ;
	      \node[above] at (M1) {$$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (11.0, -0.3) -- ($(M1) - (0, -0.3)$);
      \node at ($($(11.0, -0.3)!0.5!($(M1) - (0, 0.1)$)$)+(0.5,0.0)$)  [fill=white]{$M_A$};
      
       \draw[->] (3.2,-1.5) to [out=20,in=140] node[midway] (M2) {} (8.0,-2.8)   ;
	      \node[above] at (M2) {$$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7.8,-1.2) -- (7.2,-2.0);
      \node at (8.4, -2.0)  []{$M_B$};
      
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        ($(M2) - (0, 0.3)$) -- (5.0, -2.9);
        \node at (4.5, -2.3)  []{$M_C$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%下にシフトしたやつ%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=-11.0cm]

\begin{scope}[xshift=0.0cm]
  \draw[->] (2.0,0.2) to (3.8,1.5);
      \node at (2.9,0.9) [above]{$L_C$};
 \draw[->] (2.0,-3.2) to (3.8,-4.5);
      \node at (2.9,-3.8) [below]{$L_F$};      
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=4.0cm, yshift=3.0cm]
  \draw[->] (3.1,-1.5) to (3.9,-1.5);
      \node at (3.5,-1.5) [above]{$L_B$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=8.0cm, yshift=3.0cm]
  \draw[->] (3.2,-1.5) to (4.9,-2.8);
      \node at (4.0,-2.2) [above]{$L_A$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=12.0cm, yshift=0.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	      %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=4.0cm, yshift=-3.0cm]
  \draw[->] (3.2,-1.5) to (3.9,-1.5);
      \node at (3.6,-1.5) [above]{$L_E$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	       %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%
	     %%%%%%%%%%%%%%%%
	     \begin{scope}[xshift=8.0cm, yshift=-3.0cm]
  \draw[->] (3.2,-1.5) to (4.9,-0.2);
      \node at (4.3,-0.7) [below]{$L_D$};
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_2$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	     %%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=-1.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_1$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	       %%%%%%%%%%%%%%%%%%%%%
	     \begin{scope}[yshift=-2.0cm]
  	\begin{scope}[xshift=0.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$h_3$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}}(1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	      \end{scope}
	    \begin{scope}[xshift=1.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	    	 \begin{scope}[xshift=2.0cm]
	      \draw (0,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (0,-1);
	      \draw (1,0) to node[sloped] {\tikz{\draw[->](0,0)--(0.1,0);}} (1,-1);
	      \draw (0,0) to node[sloped] {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node  {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \node at (1/2,-1/2) {$$};
	      \draw (0,0) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,0);
	      \draw (0,-1) to node {\tikz{\draw[-](0,0)--(0.1,0);}} (1,-1);
	      \fill[black] (0,0) circle[radius=0.02];
	      \fill[black] (1,0) circle[radius=0.02];
	      \fill[black] (0,-1) circle[radius=0.02];
	      \fill[black] (1,-1) circle[radius=0.02];
	    \end{scope}
	     \end{scope}
	      \end{scope}
	    \draw[->] (7.0,-2.8) to [out=50,in=170] node[midway] (M1) {} (11.8,-1.5)   ;
	      \node[above] at (M1) {$$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(M1) - (0, 0.3)$) -- (11.0, -2.8) ;
      \node at (9.3,-2.5)  []{$M_F$};
      
       \draw[->] (3.2,-1.5) to [out=-20,in=-140] node[midway] (M2) {} (8.0,-0.2)   ;
	      \node[above] at (M2) {$$};
  		\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        (7,-1.2) -- (7.8,-2.0);
      \node at (6.6, -2.0)  []{$M_E$};
      
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
       (4.0, -0.2) -- ($(M2) - (0, -0.3)$) ;
        \node at (4.2, -1.1)  []{$M_D$};
        \end{scope}
        \node at (7.5,-7.0) { \rotatebox{90}{$=$}};
  \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=2]
       \begin{scope}[xshift=0.0cm, yshift=0.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};     
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};    
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $h_{012}$};    
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[scale=2]
       \begin{scope}[xshift=0.0cm, yshift=0.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};             
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};    
	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $h_{012}$};   
        
        \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$}; 
	      \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $h_{023}$};    
    \end{scope}
    \begin{scope}[xshift=4.0cm, yshift=0.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};             
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};      
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};           
        \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$}; 
	      \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{013}$};    
    \end{scope}
      \draw[->] (0,-0.2) to (1,-0.2);
      \node at (0.5,-0.2) [above]{$l_{0123}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=2]
       \begin{scope}[xshift=0.0cm, yshift=0.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $h_{012}$};   
        \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $h_{023}$}; 
        \draw ($(g04)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{034}$};          
    \end{scope}
    
     \begin{scope}[xshift=2.2cm, yshift=-2.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};   
        \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{013}$}; 
        \draw ($(g04)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{034}$};          
    \end{scope}
    
    \begin{scope}[xshift=2.2cm, yshift=-4.5cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};   
        \draw ($(g14)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{134}$}; 
        \draw ($(g04)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{014}$};          
    \end{scope}
    
    \begin{scope}[xshift=0.0cm, yshift=-7.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(3)!0.5!(g24)$) node[] {\small $h_{234}$};   
        \draw ($(g14)!0.5!(g12)-(0,0.2)$) node[] {\small $h_{124}$}; 
        \draw ($(g04)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{014}$};          
    \end{scope}
    
     \begin{scope}[xshift=-2.2cm, yshift=-2.0cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(3)!0.5!(g24)$) node[] {\small $(h_{234},2)$}; 
        \draw ($(g04)!0.5!(2)$) node[] {\small $(h_{024},3)$};          
    \end{scope}
    
    \begin{scope}[xshift=-2.2cm, yshift=-4.5cm]
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                    
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};        	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},2)$};   
        \draw ($(3)!0.5!(g24)$) node[] {\small $(h_{234},1)$}; 
        \draw ($(g04)!0.5!(2)$) node[] {\small $(h_{024},3)$};          
    \end{scope}
    \draw[->] (-0.0,-0.4) to (0.2,-1.6);
      \node at (0.2,-1.0) [fill=white]{$h_{034} \#_2(g_{34} \#_1 l_{0123})$};
      \draw[->] (0.2,-3.5) to (0.2,-4.2);
      \node at (0.2,-3.8) [fill=white]{$h_{034} \#_2( l_{0134})\#_2 (g_{34}\#_1 h_{123} \#_1 g_{01})$};
      \draw[->] (0.2,-6.0) to (0.1,-6.8);
      \node at (0.1,-6.3) [fill=white]{$h_{014} \#_2( l_{1234})\#_1 g_{01}) $};
      
      \draw[->] (-4.0,-0.4) to (-4.2,-1.6);
      \node at (-4.4,-1.0) [fill=white]{$l_{0234}\#_2 (g_{34} \#_1 g_{23}\#_1 h_{012})$};
      \draw[->] (-4.2,-3.5) to (-4.2,-4.2);
      \node at (-4.2,-3.8) [fill=white]{$ h_{024}\#_2 \{h_{234}\#_1 g_{01} , g_{34}g_{23}\#_1 h_{012}\}^{-1}$};
      \draw[->] (-4.2,-6.0) to (-4.1,-6.8);
      \node at (-4.1,-6.3) [fill=white]{$l_{0124} \#_2 (h_{234}\#_1 g_{12} \#_1 g_{01}) $};
      
      \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
         (-0.5, -3.4)-- (-3.5, -3.4) ;
      \node at ($(-3.5, -3.4)!0.55!(-0.5, -3.4)$)  [fill=white]{$m_{01234}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=2] 
	\coordinate (a1) at (0,0); 
	\coordinate (a2) at (1,0); 
	\coordinate (a3) at (2,0);
	\coordinate (a4) at (3,0);
	\coordinate (a5) at (4,0);
	\coordinate (a6) at (5,0);
	\coordinate (a7) at (6,0);
	\coordinate (a8) at (1,-1);
	\coordinate (a9) at (2,-1);
	\coordinate (a10) at (2,-2);
	\coordinate (a11) at (3,-2);
	\coordinate (a12) at (4,-2);
	\coordinate (a13) at (5,-2);
	\fill (a1) circle [radius=0.04] node[above] {$a_1$};
	\fill (a2) circle [radius=0.04] node[above] {$a_2$};
	\fill (a3) circle [radius=0.04] node[above] {$a_3$};
	\fill (a4) circle [radius=0.04] node[above] {$a_4$};
	\fill (a5) circle [radius=0.04] node[above] {$a_5$};
	\fill (a6) circle [radius=0.04] node[above] {$a_6$};
	\fill (a7) circle [radius=0.04] node[above] {$a_7$};
	\fill (a8) circle [radius=0.04] node[above] {$a_8$};
	\fill (a9) circle [radius=0.04] node[above] {$a_9$};
	\fill (a10) circle [radius=0.04] node[above] {$a_{10}$};
	\fill (a11) circle [radius=0.04] node[above] {$a_{11}$};
	\fill (a12) circle [radius=0.04] node[above] {$a_{12}$};
	\fill (a13) circle [radius=0.04] node[above] {$a_{13}$};
	
	\draw[->] ($(a1)+(0.1,0)$) to ($(a2)-(0.1,0)$);
	\draw[->] ($(a2)+(0.1,0)$) to ($(a3)-(0.1,0)$);
	\draw[->] ($(a3)+(0.1,0)$) to ($(a4)-(0.1,0)$);
	\draw[->] ($(a4)+(0.1,0)$) to ($(a5)-(0.1,0)$);
	\draw[->] ($(a5)+(0.1,0)$) to ($(a6)-(0.1,0)$);
	\draw[->] ($(a6)+(0.1,0)$) to ($(a7)-(0.1,0)$);
	
	\draw[->] ($(a1)+(0.1,-0.1)$) to ($(a8)-(0.1,-0.1)$);
	\draw[->] ($(a8)+(0.1,0)$) to ($(a9)-(0.1,0)$);
	\draw[->] ($(a9)+(0.1,0.1)$) to ($(a4)-(0.1,0.1)$);
	
	\draw[->] ($(a8)+(0.1,-0.1)$) to ($(a10)-(0.1,-0.1)$);
	\draw[->] ($(a9)+(0.1,-0.1)$) to ($(a11)-(0.1,-0.1)$);
	\draw[->] ($(a10)+(0.1,0)$) to ($(a11)-(0.1,0)$);
	\draw[->] ($(a11)+(0.1,0)$) to ($(a12)-(0.1,0)$);
	\draw[->] ($(a12)+(0.1,0)$) to ($(a13)-(0.1,0)$);
	\draw[->] ($(a12)+(0.2,0.4)$) to ($(a6)-(0.1,0.2)$);
	\draw[->] ($(a13)+(0.2,0.4)$) to ($(a7)-(0.1,0.2)$);
	\draw[->] ($(a10)-(-0.1,0.1)$) to [out=-40,in=-140] node[midway] (a10-a12) {} ($(a12)-(0.1,0.1)$)   ;
	
	\node[above] at ($(a6)!0.5!(a7)$) {$L_{A}$}; 
	\node[above] at ($(a5)!0.5!(a6)$) {$L_{B}$};
	\node[above] at ($(a4)!0.5!(a5)$) {$L_{C}$};
	\node[fill=white] at ($(a7)!0.5!(a13)$) {$L_{D}$};
	\node[above] at ($(a12)!0.5!(a13)$) {$L_{E}$};
	\node[above] at ($(a11)!0.5!(a12)$) {$L_{F}$};
	
	\draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a2)!0.5!(a3) + (0,-0.1)$)-- ($(a8)!0.5!(a9)+ (0,0.1)$);
      \node at ($($(a2)!0.5!(a3) + (0,-0.2)$)!0.35!($(a8)!0.5!(a9)+ (0,0.2)$)$)  [fill=white]{$M_{1}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a4)!0.5!(a5) + (0,-0.1)$)-- ($(a11)!0.5!(a12)+ (0,0.3)$);
      \node at ($($(a4)!0.5!(a5) + (0,-0.2)$)!0.35!($(a11)!0.5!(a12)+ (0,0.2)$)$)  [fill=white]{$M_{2}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a6) + (0,-0.1)$)-- ($(a13)+ (0,0.3)$);
      \node at ($($(a6) + (0,-0.2)$)!0.35!($(a13)+ (0,0.2)$)$)  [fill=white]{$M_{3}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a9) + (0,-0.1)$)-- ($(a10)+ (0,0.2)$);
      \node at ($($(a9) + (0,-0.2)$)!0.35!($(a10)+ (0,0.2)$)$)  [fill=white]{\small $ M_{4}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a11) + (0,-0.05)$)-- ($(a10-a12)+ (0,0)$);
      \node at ($(a11)+(0.3,-0.2)$)  []{$ M_{5}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=2] 
	\coordinate (a1) at (0,0); 
	\coordinate (a2) at (1,0); 
	\coordinate (a3) at (2,0);
	\coordinate (a4) at (3,0);
	\coordinate (a5) at (4,0);
	\coordinate (a6) at (5,0);
	\coordinate (a7) at (6,0);
	%-------
	\coordinate (a8) at (3,-1);
	\coordinate (a9) at (4,-1);
	\coordinate (a10) at (5,-1);
	
	\coordinate (a11) at (1,-1.5);
	\coordinate (a12) at (2,-1.5);
	\coordinate (a13) at (3,-1.5);
	\coordinate (a14) at (4,-2);
	\coordinate (a15) at (5,-2);
	
	\coordinate (a16) at (1.2,-3.2);
	\coordinate (a17) at (2,-2.7);
	\coordinate (a18) at (4,-2.7);
	\coordinate (a19) at (3,-3.2);
	
	\coordinate (a20) at (0.5,-4);
	\coordinate (a21) at (2,-4);
	%\coordinate (a22) at (3,-4.5);
	\coordinate (a22) at (4,-4.5);
	
	\fill (a1) circle [radius=0.04] node[above] {$a'_1$};
	\fill (a2) circle [radius=0.04] node[above] {$a'_2$};
	\fill (a3) circle [radius=0.04] node[above] {$a'_3$};
	\fill (a4) circle [radius=0.04] node[above] {$a'_4$};
	\fill (a5) circle [radius=0.04] node[above] {$a'_5$};
	\fill (a6) circle [radius=0.04] node[above] {$a'_6$};
	\fill (a7) circle [radius=0.04] node[above] {$a'_7$};
	\fill (a8) circle [radius=0.04] node[above] {$a'_8$};
	\fill (a9) circle [radius=0.04] node[above] {$a'_9$};
	\fill (a10) circle [radius=0.04] node[above] {$a'_{10}$};
	\fill (a11) circle [radius=0.04] node[above] {$a'_{11}$};
	\fill (a12) circle [radius=0.04] node[above] {$a'_{12}$};
	\fill (a13) circle [radius=0.04] node[above] {$a'_{13}$};
	\fill (a14) circle [radius=0.04] node[above] {$a'_{14}$};
	\fill (a15) circle [radius=0.04] node[above] {$a'_{15}$};
	\fill (a16) circle [radius=0.04] node[above] {$a'_{16}$};
	\fill (a17) circle [radius=0.04] node[above] {$a'_{17}$};
	\fill (a18) circle [radius=0.04] node[above] {$a'_{18}$};
	\fill (a19) circle [radius=0.04] node[above] {$a'_{19}$};
	\fill (a20) circle [radius=0.04] node[above] {$a'_{20}$};
	\fill (a21) circle [radius=0.04] node[above] {$a'_{21}$};
	%\fill (a22) circle [radius=0.04] node[above] {$a_{22}$};
	\fill (a22) circle [radius=0.04] node[above] {$a'_{22}$};
	
	\draw[->] ($(a1)+(0.1,0)$) to ($(a2)-(0.1,0)$);
	\draw[->] ($(a2)+(0.1,0)$) to ($(a3)-(0.1,0)$);
	\draw[->] ($(a3)+(0.1,0)$) to ($(a4)-(0.1,0)$);
	\draw[->] ($(a4)+(0.1,0)$) to ($(a5)-(0.1,0)$);
	\draw[->] ($(a5)+(0.1,0)$) to ($(a6)-(0.1,0)$);
	\draw[->] ($(a6)+(0.1,0)$) to ($(a7)-(0.1,0)$);
	\draw[->] ($(a3)+(0.1,-0.1)$) to ($(a8)-(0.1,-0.1)$);
	\draw[->] ($(a8)+(0.1,0.1)$) to ($(a5)-(0.1,0.1)$);
	\draw[->] ($(a8)+(0.1,0)$) to ($(a9)-(0.1,0)$);
	\draw[->] ($(a9)+(0.1,0)$) to ($(a10)-(0.1,0)$);
	\draw[->] ($(a10)+(0.1,0)$) to ($(a7)-(0.1,0)$);
	
	\draw[->] ($(a1)+(0.1,-0.1)$) to ($(a11)-(0.1,-0.1)$);
	\draw[->] ($(a2)+(0.1,-0.1)$) to ($(a12)-(0.1,-0.1)$);
	\draw[->] ($(a11)+(0.1,-0)$) to ($(a12)-(0.1,-0)$);
	\draw[->] ($(a12)+(0.1,-0)$) to ($(a13)-(0.1,-0)$);
	\draw[->] ($(a13)+(0.1,0.05)$) to ($(a9)-(0.1,0.1)$);
	\draw[->] ($(a13)+(0.1,-0.05)$) to ($(a14)-(0.1,-0.05)$);
	\draw[->] ($(a14)+(0.1,0.05)$) to ($(a10)-(0.1,0.1)$);
	\draw[->] ($(a15)+(0.15,0.2)$) to ($(a7)-(0.05,0.1)$);
	
	\draw[->] ($(a12)-(-0.1,0.1)$) to [out=-40,in=-180] node[midway] (a12-a14) {} ($(a14)-(0.1,0.1)$);
	
	\draw[->] ($(a11)+(0,-0.1)$) to ($(a16)-(0.0,-0.3)$);
	\draw[->] ($(a11)+(0.1,-0.1)$) to ($(a17)-(0.1,-0.2)$);
	\draw[->] ($(a16)+(0.1,0.1)$) to ($(a17)-(0.05,0.05)$);
	\draw[->] ($(a17)+(0.1,-0)$) to ($(a18)-(0.1,-0)$);
	\draw[->] ($(a17)+(0.1,0)$) to ($(a14)-(0.1,0.1)$);
	\draw[->] ($(a16)+(0.1,-0)$) to ($(a19)-(0.1,-0)$);
	\draw[->] ($(a19)+(0.1,-0)$) to ($(a18)-(0.1,0.1)$);
	\draw[->] ($(a18)+(0.1,-0)$) to ($(a15)-(0.1,0.1)$);
	\draw[->] ($(a1)+(0.05,-0.1)$) to ($(a20)-(0.1,-0.1)$);
	\draw[->] ($(a20)+(0.1,0)$) to ($(a21)-(0.1,-0)$);
	\draw[->] ($(a21)+(0.1,0)$) to ($(a19)-(0.1,0.1)$);
	\draw[->] ($(a21)+(0.1,0)$) to ($(a22)-(0.1,0)$);
	%\draw[->] ($(a21)+(0.1,-0.05)$) to ($(a22)-(0.1,-0.1)$);
	%\draw[->] ($(a22)+(0.1,0)$) to ($(a23)-(0.1,-0)$);
	
	\draw[->] ($(a19)-(-0.1,0.1)$) to [out=-30,in=-100] node[midway] (a19-a15) {} ($(a15)-(0.05,0.1)$);
	\draw[->] ($(a22)-(-0.1,0)$) to [out=30,in=-80] node[midway] (a22-a15) {} ($(a15)-(0,0.1)$);
	%\draw[->] ($(a21)-(-0.1,0.02)$) to [out=20,in=120] node[midway] (a12-a14) {} ($(a23)-(0.1,-0.05)$);
	
	\node[above] at ($(a6)!0.5!(a7)$) {$L_{A}$}; 
	\node[above] at ($(a5)!0.5!(a6)$) {$L_{B}$};
	\node[fill=white] at ($(a7)!0.5!(a10)+(-0.02,0)$) {$L_{G}$};
	\node[above] at ($(a9)!0.5!(a10)$) {$L_{H}$};
	\node[fill=white] at ($(a13)!0.5!(a9)$) {$L_{I}$};
	\node[fill=white] at ($(a10)!0.5!(a14)$) {$L'_{I}$};
	\node[above] at ($(a12)!0.5!(a13)$) {$L_{J}$};
	\node[fill=white] at ($(a7)!0.5!(a15)$) {$L_{K}$};
	\node[fill=white] at ($(a15)!0.5!(a18)$) {$L_{L}$};
	\node[fill=white] at ($(a17)!0.5!(a18)$) {$L_{M}$};
	\node[fill=white] at ($(a19-a15)$) {$L_{N}$};

	\draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a4) + (0,-0.1)$)-- ($(a8)+ (0,0.2)$);
      \node at ($($(a4) + (0,-0.1)$)!0.5!($(a8)+ (0,0.2)$)$)  [fill=white]{$M'_{1}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($($(a5)!0.5!(a6)$)+ (0,-0.1)$)-- ($($(a9)!0.5!(a10)$)+ (0,0.3)$);
      \node at ($($($(a5)!0.5!(a6)$) + (0,-0.1)$)!0.5!($($(a9)!0.5!(a10)$)+ (0,0.4)$)$)  [fill=white]{$M'_{2}$};    
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($($(a3)!0.5!(a8)$)+ (0,-0.1)$)-- ($(a12)+ (0,0.3)$);
      \node at ($($($(a3)!0.5!(a8)$) + (0,-0.1)$)!0.35!($(a12)+ (0,0.2)$)$)  [fill=white]{$M'_{3}$};  
	\draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a2) + (0,-0.1)$)-- ($(a11)+ (0,0.2)$);
      \node at ($($(a2) + (0,-0.1)$)!0.5!($(a11)+ (0,0.2)$)$)  [fill=white]{$M'_{4}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a9) + (0,-0.1)$)-- ($(a14)+ (0,0.2)$);
      \node at ($($(a9) + (0,-0.1)$)!0.45!($(a14)+ (0,0.2)$)$)  [fill=white]{$M'_{5}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a13) + (0,-0.1)$)-- ($(a12-a14)+ (0,0)$);
      \node at ($(a13) + (-0.2,-0.2)$)  []{\tiny $M'_{6}$};
       \node at ($($(a9) + (0,-0.1)$)!0.45!($(a14)+ (0,0.2)$)$)  [fill=white]{$M'_{5}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a12-a14) + (-0.7,0.2)$)-- ($(a17)+ (0,0.2)$);
      \node at ($($(a12-a14) + (-0.7,0.2)$)!0.4!($(a17)+ (0,0.2)$)$)  [right]{$M'_{7}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a14) + (0.25,0.15)$)-- ($(a15)+ (-0.3,-0.2)$);
      \node at ($($(a14) + (0.25,0.15)$)!0.4!($(a15)+ (0.1,0.1)$)$)  []{$M'_{8}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a11)!0.5!(a17)$)-- ($(a16)+ (0.1,0.2)$);
      \node at ($($(a11)!0.5!(a17)$)!0.4!($(a16)+ (0.1,0.2)$)$)  [fill = white]{$M'_{9}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a17)+ (0.1, -0.1)$)-- ($(a19)+ (-0.15,0.1)$);
      \node at ($(a17)!0.45!($(a19)+ (-0.1,-0.1)$)$)  [fill = white]{$M'_{10}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a18)+ (0.05, -0.05)$)-- ($(a19-a15)+ (-0.1,0.1)$);
      \node at ($(a18) + (-0.1,-0.32)$)  []{$M'_{11}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($($(a16)!0.5!(a11)$)+ (-0.05, -0.05)$)-- ($(a20)+ (0.1,0.15)$);
      \node at ($(a20) + (0.1,1)$)  []{$M'_{12}$};
      \draw [line width=1pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]
         ($(a22)+ (-0.5, 1)$)-- ($(a22)+ (0,0.2)$);
      \node at ($(a22) + (0,0.65)$)  []{$M'_{13}$};
  \end{tikzpicture}
\begin{longtable}{c|c}
\caption{Correspondence between vertices and the figure} \label{VandD} \\
\hline
Label of vertex & Figure\\ \hline
$a_1 = a'_1$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $h_{012}$};   
        \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $h_{023}$}; 
        \draw ($(g04)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{034}$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline

$a_2 = a'_2$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};   
        \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{013}$}; 
        \draw ($(g04)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{034}$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_3 = a'_3$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};   
        \draw ($(g14)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{134}$}; 
        \draw ($(g04)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{014}$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_4 = a'_4$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(3)!0.5!(g24)$) node[] {\small $h_{234}$};   
        \draw ($(g14)!0.5!(g12)-(0,0.2)$) node[] {\small $h_{124}$}; 
        \draw ($(g04)!0.5!(g01)-(0,0.2)$) node[] {\small $h_{014}$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_5 = a'_5$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(3)!0.5!(g24)$) node[] {\small $h_{234}$};   
        \draw ($(g14)!0.5!(g12)-(0,0.2)$) node[] {\small $h_{124}$}; 
        \draw ($(g15)!0.5!(g45)-(0,0.2)$) node[] {\small $h_{145}$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_6 = a'_6$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(3)!0.5!(g24)$) node[] {\small $h_{234}$};   
        \draw ($(g25)!0.5!(g45)-(0,0.2)$) node[] {\small $h_{245}$}; 
        \draw ($(g15)!0.5!(g12)-(0,0.2)$) node[] {\small $h_{125}$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_7 = a'_7$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(5)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(4)!0.5!(g35)$) node[] {\small $h_{345}$};   
        \draw ($(g25)!0.5!(g23)-(0,0.2)$) node[] {\small $h_{235}$}; 
        \draw ($(g15)!0.5!(g12)-(0,0.2)$) node[] {\small $h_{125}$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $h_{045}$};   
\end{tikzpicture} \\ \hline
$a_9$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(3)!0.5!(g24)-(0,0)$) node[] {\small $(h_{234},2)$}; 
        \draw ($(g04)!0.5!(2)-(0,0.2)$) node[] {\small $(h_{024},3)$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $(h_{045},4)$};   
\end{tikzpicture} \\ \hline
$a_8 = a'_{20}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g04) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g04) {$g_{04}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},2)$};   
        \draw ($(3)!0.5!(g24)-(0,0)$) node[] {\small $(h_{234},1)$}; 
        \draw ($(g04)!0.5!(2)-(0,0.2)$) node[] {\small $(h_{024},3)$};       
        \draw ($(g05)!0.5!(g45)-(0,0.4)$) node[] {\small $(h_{045},4)$};   
\end{tikzpicture} \\ \hline
$a_{10} = a'_{21}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(3)!0.5!(g24)-(0,0)$) node[] {\small $(h_{234},2)$}; 
        \draw ($(g25)!0.5!(g45)-(0,0.2)$) node[] {\small $(h_{245},3)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline
$a_{11} $ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},2)$};   
        \draw ($(3)!0.5!(g24)-(0,0)$) node[] {\small $(h_{234},1)$}; 
        \draw ($(g25)!0.5!(g45)-(0,0.2)$) node[] {\small $(h_{245},3)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline
$a_{12} = a'_{22}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g24) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g24) {$g_{24}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},3)$};   
        \draw ($(3)!0.5!(g24)-(0,0)$) node[] {\small $(h_{234},1)$}; 
        \draw ($(g25)!0.5!(g45)-(0,0.2)$) node[] {\small $(h_{245},2)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline
$a_{13} = a'_{15}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},3)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},1)$}; 
        \draw ($(g25)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{235},2)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline
$ a'_8$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(4)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g14) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g14) {$g_{14}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $h_{123}$};   
        \draw ($(g14)!0.5!(g34)-(0,0.2)$) node[] {\small $h_{134}$}; 
        \draw ($(g15)!0.5!(g45)-(0,0.2)$) node[] {\small $h_{145}$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $h_{015}$};   
\end{tikzpicture} \\ \hline
$ a'_9$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $(h_{123},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},2)$}; 
        \draw ($(g15)!0.5!(3)-(0,0.2)$) node[] {\small $(h_{135},3)$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{10}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g15) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g15) {$g_{15}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $(h_{123},2)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},1)$}; 
        \draw ($(g15)!0.5!(3)-(0,0.2)$) node[] {\small $(h_{135},3)$};       
        \draw ($(g05)!0.5!(g01)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{11}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},3)$}; 
        \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{023},2)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{12}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $(h_{123},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},3)$}; 
        \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $(h_{013},2)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{13}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $(h_{123},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},2)$}; 
        \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $(h_{013},3)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{14}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(3)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g13) {} ($(1)+(-0.1,-0.1)$)    ;
	      \node[below] at (g13) {$g_{13}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(2)!0.5!(g13)$) node[] {\small $(h_{123},2)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},1)$}; 
        \draw ($(g03)!0.5!(g01)-(0,0.2)$) node[] {\small $(h_{013},3)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{16}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},2)$}; 
        \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{023},3)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$ a'_{17}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-55,in=-125] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(3)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g03) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g03) {$g_{03}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},2)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},1)$}; 
        \draw ($(g03)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{023},3)$};       
        \draw ($(g05)!0.5!(3)-(0,0.4)$) node[] {\small $(h_{015},4)$};   
\end{tikzpicture} \\ \hline
$a'_{19}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},1)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},2)$}; 
        \draw ($(g25)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{235},3)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline
$a'_{18}$ 
& 

 \begin{tikzpicture}[scale=2] 
       \coordinate (0) at (0,0); 
 	\coordinate (1) at (-1,0); 
	 \coordinate (2) at (-2,0);
	 \coordinate (3) at (-3,0);
	  \coordinate (4) at (-4,0);
	  \coordinate (5) at (-5,0);
	 \draw (0) node[above] {\tiny0};
	 \draw (1) node[above] {\tiny1};
	 \draw (2) node[above] {\tiny 2};
	 \draw (3) node[above] {\tiny 3};
	 \draw (4) node[above] {\tiny 4};
	 \draw (5) node[above] {\tiny 5};
 \fill[black] (0) circle[radius=0.02];
      \fill[black] (1) circle[radius=0.02];
      \fill[black] (2) circle[radius=0.02];
       \fill[black] (3) circle[radius=0.02];
       \fill[black] (4) circle[radius=0.02];
       \fill[black] (5) circle[radius=0.02];
      \draw[<-] ($(1)+(0.1,0.1)$) to [out=30,in=150] node[midway] (g01) {} ($(0)+(-0.1,0.1)$)   ;
	      \node[above] at (g01) {$g_{01}$};
	\draw[<-] ($(2)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g12) {} ($(1)+(-0.1,0.1)$)    ;
	      \node[above] at (g12) {$g_{12}$};  
	 \draw[<-] ($(3)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g23) {} ($(2)+(-0.1,0.1)$)    ;
	      \node[above] at (g23) {$g_{23}$};  
	   \draw[<-] ($(4)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g34) {} ($(3)+(-0.1,0.1)$)    ;
	      \node[above] at (g34) {$g_{34}$};                          
	\draw[<-] ($(5)+(0.1,0.1)$)to [out=30,in=150] node[midway] (g45) {} ($(4)+(-0.1,0.1)$)    ;
	      \node[above] at (g45) {$g_{45}$};
	      
	\draw[<-] ($(2)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g02) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g02) {$g_{02}$};  
	  \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-45,in=-135] node[midway] (g35) {} ($(3)+(-0.1,-0.1)$)    ;
	      \node[below] at (g35) {$g_{35}$};     
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-65,in=-115] node[midway] (g25) {} ($(2)+(-0.1,-0.1)$)    ;
	      \node[below] at (g25) {$g_{25}$};     
	      
	 \draw[<-] ($(5)+(0.1,-0.1)$)to [out=-75,in=-105] node[midway] (g05) {} ($(0)+(-0.1,-0.1)$)    ;
	      \node[below] at (g05) {$g_{05}$};          	      
	 %\draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}]
        %($(1)-(0,-0.1)$) -- ($(g02) + (0, 0.1)$);    
        \draw ($(1)!0.5!(g02)$) node[] {\small $(h_{012},2)$};   
        \draw ($(4)!0.5!(g35)-(0,0)$) node[] {\small $(h_{345},1)$}; 
        \draw ($(g25)!0.5!(g23)-(0,0.2)$) node[] {\small $(h_{235},3)$};       
        \draw ($(g05)!0.5!(g02)-(0,0)$) node[] {\small $(h_{025},4)$};   
\end{tikzpicture} \\ \hline

\end{longtable}
